CAMELTrack: Context-Aware Multi-cue ExpLoitation for Online Multi-Object Tracking

Online multi-object tracking has been recently dominated by tracking-by-detection (TbD) methods, where recent advances rely on increasingly sophisticated heuristics for tracklet representation, feature fusion, and multi-stage matching. The key strength of TbD lies in its modular design, enabling the integration of specialized off-the-shelf models like motion predictors and re-identification. However, the extensive usage of human-crafted rules for temporal associations makes these methods inherently limited in their ability to capture the complex interplay between various tracking cues. In this work, we introduce CAMEL, a novel association module for Context-Aware Multi-Cue ExpLoitation, that learns resilient association strategies directly from data, breaking free from hand-crafted heuristics while maintaining TbD's valuable modularity. At its core, CAMEL employs two transformer-based modules and relies on a novel association-centric training scheme to effectively model the complex interactions between tracked targets and their various association cues. Unlike end-to-end detection-by-tracking approaches, our method remains lightweight and fast to train while being able to leverage external off-the-shelf models. Our proposed online tracking pipeline, CAMELTrack, achieves state-of-the-art performance on multiple tracking benchmarks. Our code is available at https://github.com/TrackingLaboratory/CAMELTrack.

==> tables/main_ablation_study.tex <==


\begin{table}[t]
  \centering
  \setlength{\tabcolsep}{5pt}  % Default is 6pt, reduce to 4pt
\resizebox{\columnwidth}{!}{
\begin{tabular}{c c c c c c c c c c}
\toprule
\multirow{2.4}{*}{Exp} & \multicolumn{3}{c}{Features} & \multirow{2.4}{*}{GAFFE} & \multirow{2.4}{*}{DA} & \multicolumn{2}{c}{DanceTrack} & \multicolumn{2}{c}{SportsMOT} \\
\cmidrule(lr){2-4} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
 & App & Bb & Kp & & & HOTA$\uparrow$ & IDF1$\uparrow$ & HOTA$\uparrow$ & IDF1$\uparrow$ \\
\midrule
1 & EMA    & -      & -      & \xmark & \xmark & 49.9\tikzmark{1_dt_hota} & 48.0\tikzmark{1_dt_idf1} & 76.0\tikzmark{1_sm_hota} & 80.8\tikzmark{1_sm_idf1} \\
2 & TE     & -      & -      & \xmark & \cmark & 52.4\tikzmark{2_dt_hota} & 52.6\tikzmark{2_dt_idf1} & 79.2\tikzmark{2_sm_hota} & 84.7\tikzmark{2_sm_idf1} \\
3 & -      & KF     & -      & \xmark & \xmark & 54.3\tikzmark{3_dt_hota} & 56.3\tikzmark{3_dt_idf1} & 72.1\tikzmark{3_sm_hota} & 72.6\tikzmark{3_sm_idf1} \\

4 & -      & TE     & -      & \xmark & \cmark & 54.7\tikzmark{4_dt_hota} & 57.4\tikzmark{4_dt_idf1} & 71.1\tikzmark{4_sm_hota} & 75.4\tikzmark{4_sm_idf1} \\ 
5 & -      & -      & TE     & \xmark & \cmark & 56.0 & 59.5 & 71.3 & 75.7 \\
\cmidrule(lr){1-10}

6 & EMA    & KF     & -      & \xmark & \xmark & 54.3\tikzmark{6_dt_hota} & 57.2\tikzmark{6_dt_idf1} & 75.8\tikzmark{6_sm_hota} & 80.7\tikzmark{6_sm_idf1} \\

7 & EMA    & KF     & -      & \cmark & \cmark & 56.5\tikzmark{7_dt_hota} & 58.2\tikzmark{7_dt_idf1} & 79.4\tikzmark{7_sm_hota} & 85.1\tikzmark{7_sm_idf1} \\

8 & TE     & TE     & -      & \cmark & \cmark & 62.4 & 65.7 & 81.8 & 87.9 \\
\cmidrule(lr){1-10}

9 & TE     & TE     & TE     & \cmark & \xmark & 61.0\tikzmark{9_dt_hota} & 64.9\tikzmark{9_dt_idf1} & 78.2\tikzmark{9_sm_hota} & 83.7\tikzmark{9_sm_idf1} \\
10 & TE     & TE     & TE     & \cmark & \cmark & 65.1\tikzmark{10_dt_hota} & 70.5\tikzmark{10_dt_idf1} & 81.9\tikzmark{10_sm_hota} & 88.5\tikzmark{10_sm_idf1} \\
\midrule[\heavyrulewidth]

11 & \multicolumn{5}{c}{\color[RGB]{0,80,0}Oracle Feature Fusion (KF \& EMA)} & {\color[RGB]{0,80,0}69.8} & {\color[RGB]{0,80,0}74.7} & {\color[RGB]{0,80,0}84.1} & {\color[RGB]{0,80,0}91.0} \\
12 & \multicolumn{5}{c}{\color[RGB]{0,80,0}Oracle Association} & {\color[RGB]{0,80,0}86.1} & {\color[RGB]{0,80,0}98.2} & {\color[RGB]{0,80,0}90.8} & {\color[RGB]{0,80,0}99.4} \\
\bottomrule
\end{tabular}
\begin{tikzpicture}[overlay,remember picture]
%% Line 1 -> 2
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:1_dt_hota})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +2.5}
([yshift=0.4em,xshift=0.0em]{pic cs:2_dt_hota});
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:1_dt_idf1})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +4.6}
([yshift=0.4em,xshift=0.em]{pic cs:2_dt_idf1});
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:1_sm_hota})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +3.2}
([yshift=0.4em,xshift=0.em]{pic cs:2_sm_hota});
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:1_sm_idf1})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +3.9}
([yshift=0.4em,xshift=0.em]{pic cs:2_sm_idf1});
%% Line 3 -> 4
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:3_dt_hota})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +0.4}
([yshift=0.4em,xshift=0.em]{pic cs:4_dt_hota});
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:3_dt_idf1})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +1.1}
([yshift=0.4em,xshift=0.em]{pic cs:4_dt_idf1});
\draw[-latex,OrangeRed] ([yshift=0.3em,xshift=0.1em]{pic cs:3_sm_hota})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny -1.0}
([yshift=0.4em,xshift=0.em]{pic cs:4_sm_hota});
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:3_sm_idf1})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +2.8}
([yshift=0.4em,xshift=0.em]{pic cs:4_sm_idf1});
%% Line 6 -> 7
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:6_dt_hota})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +2.2}
([yshift=0.4em,xshift=0.em]{pic cs:7_dt_hota});
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:6_dt_idf1})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +1.0}
([yshift=0.4em,xshift=0.em]{pic cs:7_dt_idf1});
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:6_sm_hota})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +3.6}
([yshift=0.4em,xshift=0.em]{pic cs:7_sm_hota});
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:6_sm_idf1})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +4.4}
([yshift=0.4em,xshift=0.em]{pic cs:7_sm_idf1});
%% Line 10 -> 9
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:9_dt_hota})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +4.1}
([yshift=0.4em,xshift=0.em]{pic cs:10_dt_hota});
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:9_dt_idf1})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +5.6}
([yshift=0.4em,xshift=0.em]{pic cs:10_dt_idf1});
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:9_sm_hota})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +3.7}
([yshift=0.4em,xshift=0.em]{pic cs:10_sm_hota});
\draw[-latex,ForestGreen] ([yshift=0.3em,xshift=0.1em]{pic cs:9_sm_idf1})
to [out=-45,in=45]
node[midway, right, xshift=-0.3em, yshift=+0.3em] {\tiny +4.8}
([yshift=0.4em,xshift=0.em]{pic cs:10_sm_idf1});
\end{tikzpicture}
}
\caption{Ablation study on the validation set of each dataset. App stands for appearance embeddings, EMA for exponential moving average, Bb for bounding box, KF for Kalman Filter's predicted box, Kp for keypoints, and DA for the Data Augmentation.}
\label{tab:main_ablation_study}
\end{table}
